AgentLens: Graph-guided Security Auditing for LLM-based Agents

LLM-based agents are emerging as a key paradigm for automating software engineering by coupling LLM-driven decision-making with external tools, files, APIs, and execution environments. However, weaknesses in agent implementations and insecure interactions between the agent and external resources can lead to severe consequences, including remote code execution, arbitrary file access, SQL injection, and data leakage. This makes pre-deployment auditing essential for systematically identifying implementation weaknesses and validating whether they can manifest as concrete security risks in realistic agent workflows. Existing approaches either focus on specific vulnerability classes or lack the capability to validate whether identified static weaknesses correspond to executable exploits. In this paper, we propose AgentLens, a systematic auditing framework for LLM-based agents. AgentLens analyzes the target agent's implementation, component interactions, and built-in defenses, and organizes them into an Audit Knowledge Graph that captures how these factors interact to expose potential security risks. Based on this graph, AgentLens derives candidate attack paths, generates path-specific validation payloads, and constructs realistic multi-turn audit scenarios that place these payloads in task-relevant contexts to validate whether suspected risks manifest as security-violating behaviors during execution. Across five widely-used agent applications, each with over 24,000 GitHub stars, AgentLens identifies 44 vulnerabilities, and every vulnerability is validated by being triggered during execution. Compared with the state-of-the-art approach (AgentFuzz), AgentLens detects 3.67$\times$ more vulnerabilities. To date, 12 reported issues have been assigned CVE IDs.

==> fig/graphcase_tikz.tex <==
\begingroup
\definecolor{akgWhite}{HTML}{FFFFFF}
\definecolor{akgBlue}{HTML}{2B5E86}
\definecolor{akgInk}{HTML}{20313E}
\definecolor{akgBorder}{HTML}{BAC6CF}
\definecolor{akgMuted}{HTML}{6D7B87}
\definecolor{akgPale}{HTML}{F5F8FA}
\definecolor{akgRisk}{HTML}{9A5B23}
\definecolor{akgGuard}{HTML}{2E6B4A}
\definecolor{akgGuardFill}{HTML}{EFF6F0}
\definecolor{akgRiskFill}{HTML}{FFF4E8}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=-1pt,line width=0.55pt,
 every node/.style={inner sep=0pt,outer sep=0pt,anchor=base west,text=akgInk}]
\path[use as bounding box] (0,0) rectangle (252,216);
\draw[draw=akgBorder,fill=akgPale,rounded corners=3pt,line width=0.55pt] (0.5,0.5) rectangle (251.5,97.0);
\node[anchor=base west,text=akgInk,font=\bfseries\fontsize{7.6pt}{8.9pt}\selectfont] at (8,11) {Original code};
\draw[draw=akgBorder,line width=0.55pt] (8,15) -- (244,15);
\node[anchor=base west,text=akgMuted,font=\fontsize{6.5pt}{7.8pt}\selectfont] at (7,25) {1};
\node[anchor=base west,text=akgBlue,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (21.0,25) {\detokenize{def reply_completed(self):}};
\node[anchor=base west,text=akgMuted,font=\fontsize{6.5pt}{7.8pt}\selectfont] at (7,33) {2};
\node[anchor=base west,text=akgInk,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (36.12,33) {\detokenize{content = self.partial_response_content}};
\fill[akgGuardFill] (18,34.2) rectangle (247,42.8);
\node[anchor=base west,text=akgMuted,font=\fontsize{6.5pt}{7.8pt}\selectfont] at (7,41) {3};
\node[anchor=base west,text=akgInk,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (36.12,41) {\detokenize{if not content or not content.strip():}};
\node[anchor=base west,text=akgMuted,font=\fontsize{6.5pt}{7.8pt}\selectfont] at (7,49) {4};
\node[anchor=base west,text=akgInk,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (51.239999999999995,49) {\detokenize{return}};
\fill[akgGuardFill] (18,50.2) rectangle (247,58.8);
\node[anchor=base west,text=akgMuted,font=\fontsize{6.5pt}{7.8pt}\selectfont] at (7,57) {5};
\node[anchor=base west,text=akgInk,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (36.12,57) {\detokenize{if not self.io.confirm_ask("Edit the files?"):}};
\node[anchor=base west,text=akgMuted,font=\fontsize{6.5pt}{7.8pt}\selectfont] at (7,65) {6};
\node[anchor=base west,text=akgInk,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (51.239999999999995,65) {\detokenize{return}};
\node[anchor=base west,text=akgMuted,font=\fontsize{6.5pt}{7.8pt}\selectfont] at (7,73) {7};
\node[anchor=base west,text=akgInk,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (36.12,73) {\detokenize{editor_coder = Coder.create(**kwargs)}};
\fill[akgRiskFill] (18,74.2) rectangle (247,82.8);
\node[anchor=base west,text=akgMuted,font=\fontsize{6.5pt}{7.8pt}\selectfont] at (7,81) {8};
\node[anchor=base west,text=akgInk,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (36.12,81) {\detokenize{editor_coder.run(with_message=content,}};
\fill[akgRiskFill] (18,82.2) rectangle (247,90.8);
\node[anchor=base west,text=akgRisk,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (51.239999999999995,89) {\textcolor{akgRisk}{\detokenize{preproc=False}}\detokenize{)}};
\node[anchor=base west,text=akgInk,font=\bfseries\fontsize{7.5pt}{8.8pt}\selectfont] at (1,116) {Audit Knowledge Graph};
\draw[draw=akgBlue,fill=akgPale,rounded corners=3pt,line width=0.8pt] (0.5,128) rectangle (100.0,148);
\node[anchor=base,text=akgBlue,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (50.25,140.5) {\detokenize{reply_completed()}};
\draw[draw=akgBorder,fill=akgWhite,rounded corners=3pt,line width=0.55pt] (0.5,182) rectangle (100.0,202);
\node[anchor=base,text=akgInk,font=\ttfamily\fontsize{7.2pt}{8.5pt}\selectfont] at (50.25,194.5) {\detokenize{editor_coder.run()}};
\draw[->,draw=akgBlue,line width=0.75pt] (27,148) -- (27,181);
\node[anchor=base west,text=akgInk,font=\fontsize{6.8pt}{8.1pt}\selectfont] at (33,162) {Invocation};
\node[anchor=base west,text=akgInk,font=\fontsize{6.8pt}{8.1pt}\selectfont] at (33,171) {dependencies};
\draw[dashed,draw=akgBlue,line width=0.6pt] (100,138) -- (109.5,138);
\draw[draw=akgBorder,fill=akgWhite,rounded corners=3pt,line width=0.55pt] (109.5,108) rectangle (251.5,215.5);
\node[anchor=base west,text=akgBlue,font=\fontsize{7.2pt}{8.5pt}\selectfont] at (115,119) {\textbf{Node\_name:} \texttt{reply\_completed()}};
\draw[draw=akgBorder,line width=0.55pt] (115,124) -- (246,124);
\node[anchor=base west,text=akgRisk,font=\bfseries\fontsize{7.3pt}{8.6pt}\selectfont] at (115,135) {Weakness:};
\node[anchor=base west,text=akgInk,font=\fontsize{7.2pt}{8.5pt}\selectfont] at (115,144) {$c$: CWE-693};
\node[anchor=base west,text=akgInk,font=\fontsize{7.2pt}{8.5pt}\selectfont] at (115,153) {$d$: \texttt{preproc=False} bypasses validation};
\node[anchor=base west,text=akgGuard,font=\bfseries\fontsize{7.3pt}{8.6pt}\selectfont] at (115,167) {Guardrails:};
\node[anchor=base west,text=akgInk,font=\fontsize{7.2pt}{8.5pt}\selectfont] at (115,176) {$m_1$: Empty check};
\node[anchor=base west,text=akgInk,font=\fontsize{7.2pt}{8.5pt}\selectfont] at (115,185) {$r_1$: Must be non-empty and non-whitespace};
\node[anchor=base west,text=akgInk,font=\fontsize{7.2pt}{8.5pt}\selectfont] at (115,197) {$m_2$: Human approval};
\node[anchor=base west,text=akgInk,font=\fontsize{7.2pt}{8.5pt}\selectfont] at (115,206) {$r_2$: User must confirm ``Edit the files?''};
\end{tikzpicture}%
}
\endgroup

